CUNI Submission to MRL 2023 Shared Task on Multi-lingual Multi-task Information Retrieval

We present the Charles University system for the MRL~2023 Shared Task on Multi-lingual Multi-task Information Retrieval. The goal of the shared task was to develop systems for named entity recognition and question answering in several under-represented languages. Our solutions to both subtasks rely on the translate-test approach. We first translate the unlabeled examples into English using a multilingual machine translation model. Then, we run inference on the translated data using a strong task-specific model. Finally, we project the labeled data back into the original language. To keep the inferred tags on the correct positions in the original language, we propose a method based on scoring the candidate positions using a label-sensitive translation model. In both settings, we experiment with finetuning the classification models on the translated data. However, due to a domain mismatch between the development data and the shared task validation and test sets, the finetuned models could not outperform our baselines.

==> fig-ner.tex <==
\begin{tikzpicture}

\node (src) {\txtbox{Sentence in the source language}};
\node (mt) [right = 15pt of src] {\txtbox{MT into English}};
\draw (src) -- (mt);

\node (tok) [right = 15pt of mt] {Tokenizer};
\draw (mt) -- (tok);

\node (ner) [right = 15pt of tok] {\txtbox{NER in English}};
\draw (tok) -- (ner);

\node (project) [right = 15pt of ner] {\begin{minipage}{2cm}\centering Project NER spans back to source \end{minipage}};
\draw (ner) -- (project);
\draw (src.north) to[out=10,in=170] (project.north);

\draw (project) -- ++(40pt, 0pt);
\end{tikzpicture}

==> fig-qa.tex <==
\begin{tikzpicture}

\node[minimum height=20pt] (src_q) {\txtbox{Question and}};
\node (src_c) [below=0pt of src_q] {\txtbox{Context in the source language}};

\node (mt_q) [above right = -10pt and 50pt of src_q] {\txtbox{MT into English}};
\draw (src_q) -- (mt_q);

\node (split_c) [below right = -10pt and 15pt of src_c] {\txtbox{Sentence split}};
\draw (src_c) -- (split_c);
\node (mt_c) [right = 10pt of split_c] {\txtbox{MT into English}};
\draw (split_c) -- (mt_c);

\node (class) [right=65pt of mt_q] {\txtbox{No-answer classifier}};
\draw (mt_q) -- (class);
\draw (mt_c) -- (class);

\node (qa) [right= 15pt of mt_c] {\txtbox{QA in English}};
\draw (mt_q) -- (qa);
\draw (mt_c) -- (qa);

\node (project) [right = 15pt of qa] {\txtbox{Project the answer span back}};
\draw (qa) -- (project);
\draw (split_c.south) to[out=-10,in=190] (project.south);

\node (merge) [above right = -5pt and 15pt of project] {Merge};
\draw (project) -- (merge);
\draw (class) -- (merge);
\draw (merge) -- ++(40pt, 0pt);

\end{tikzpicture}
